The Unit-B Method -- Refinement Guided by Progress Concerns

We present Unit-B, a formal method inspired by Event-B and UNITY. Unit-B aims at the stepwise design of software systems satisfying safety and liveness properties. The method features the novel notion of coarse and fine schedules, a generalisation of weak and strong fairness for specifying events' scheduling assumptions. Based on events schedules, we propose proof rules to reason about progress properties and a refinement order preserving both liveness and safety properties. We illustrate our approach by an example to show that systems development can be driven by not only safety but also liveness requirements.

==> tikz-schedules.tex <==
\ifx\PREAMBLE\UnDef
\documentclass{beamer}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usepackage[english]{babel}
% or whatever

\usepackage[latin1]{inputenc}
\usepackage[color]{eventB}
\usepackage{sgnctrl}
% or whatever

\begin{document}
\else
\fi
\begin{tikzpicture}[scale=1]
  \draw (0,0) node(wf)[align=center]{Weak\\Fairness};
  \draw (6, 0) node(sf)[align=center]{Strong\\Fairness};
  \draw [->] (wf) --node[above, fill=white, align=center]{Coarse/Fine\\Schedules} (sf);
\end{tikzpicture}

\ifx\PREAMBLE\UnDef
\end{document}
\else
\fi


==> tikz-sgnctrl.tex <==
\ifx\PREAMBLE\UnDef
\documentclass{beamer}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows}

\usepackage[english]{babel}
% or whatever

\usepackage[latin1]{inputenc}
% or whatever

\usepackage[T1]{fontenc}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{eventB}

\begin{document}
\else
\fi


\begin{tikzpicture}[scale=1]
  % approaching block.
  \draw[very thick] (0,0) -- (1.5,0);
  \draw (0.7, -1) node{entry block};

  % in-switch
  \draw[very thick] (1.5,0) -- (2,0);
  \draw[very thick, dashed] (2,0) -- (2.5,1.5);
  \draw[very thick, dashed] (2,0) -- (2.5,-1.5);
  \draw[very thick, dashed] (2,0) -- (2.5,0);
%  \draw[red] (2, -1.5) node{in-switch};
  
  % platform blocks
  \draw[very thick] (2.6,0) -- (4.9,0);
%  \draw[very thick, dotted] (2.6,0.5) -- (4.9,0.5);
%  \draw[very thick, dotted] (2.6,-0.5) -- (4.9,-0.5);
  \draw[very thick] (2.6,1.5) -- (4.9,1.5);
  \draw[very thick] (2.6,-1.5) -- (4.9,-1.5);
  \draw (3.75, -2.5) node{platform blocks};

  % out-switch
  \draw[very thick] (5.5,0) -- (6,0);
  \draw[very thick, dashed] (5,1.5) -- (5.5,0);
  \draw[very thick, dashed] (5,0) -- (5.5,0);
  \draw[ very thick, dashed] (5,-1.5) -- (5.5,0);
%  \draw[red] (5.5, -1.5) node{out-switch};

  % exiting block.
  \draw[very thick] (6.0,0) -- (7.5,0);
  \draw (6.8, -1) node{exit block};

  % entry signal
%  \draw[very thick] (1.45,0) -- (1.45, 1);
  \draw (1, 0.2) rectangle +(0.3,0.7);
  \filldraw[red] (1.15, 0.7) circle (0.1);
  \filldraw[green] (1.15, 0.4) circle (0.1);
  \draw (1.15, 1.2) node{entry signal};

  % platform signals
%  \draw[very thick] (6.05,0) -- (6.05, 1);
  \draw (4.4, 0.2) rectangle +(0.3,0.7);
  \filldraw[red] (4.55, 0.7) circle (0.1);
  \filldraw[green] (4.55, 0.4) circle (0.1);
  \draw (4.55, 2.9) node{platform signals};

  \draw (4.4, 1.7) rectangle +(0.3,0.7);
  \filldraw[red] (4.55, 2.2) circle (0.1);
  \filldraw[green] (4.55, 1.9) circle (0.1);

  \draw (4.4, -1.3) rectangle +(0.3,0.7);
  \filldraw[red] (4.55, -0.8) circle (0.1);
  \filldraw[green] (4.55, -1.1) circle (0.1);

  % The train
  \draw[dotted] (-2,0) -- (0, 0);
  \draw(-1.5,0.2) rectangle +(1.1, 0.3);
  \draw(-1.5,0.5) rectangle +(0.3, 0.3);
  \draw(-0.8,0.5) rectangle +(0.1, 0.2);
  \draw[decorate, decoration={snake, amplitude = 1pt, segment length = 2pt}] (-0.8,0.7) --  (-1,1);
  \draw[decorate, decoration={snake, amplitude = 1pt, segment length = 2pt}] (-0.75,0.7) --  (-0.95,1);
  \draw[decorate, decoration={snake, amplitude = 1pt, segment length = 2pt}] (-0.7,0.7) --  (-0.9,1);
  \draw (-1.4, 0.1) circle (0.1);
  \draw (-1.1, 0.1) circle (0.1);
  \draw (-0.8, 0.1) circle (0.1);
  \draw (-0.5, 0.1) circle (0.1);
  \draw (-1, 1.2) node{$\Longrightarrow$};
\end{tikzpicture}

\ifx\PREAMBLE\UnDef
\end{document}
\else
\fi


==> tikz-transition.tex <==
\ifx\PREAMBLE\UnDef
\documentclass{beamer}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usepackage[english]{babel}
% or whatever

\usepackage[latin1]{inputenc}
\usepackage[color]{eventB}
\usepackage{sgnctrl}
% or whatever

\begin{document}
\else
\fi
\begin{tikzpicture}[scale=0.5]
  \scriptsize
  \draw (0,0) node(entry)[circle, draw, minimum height = 4ex, minimum width=7em]{$\location.\zug = \Entry$};
  \draw (5,0) node(plf)[circle, draw, minimum height = 4ex, minimum
  width=7em]{$\location.\zug \in \PLATFORM$};
  \draw (10,0) node(exit)[circle, draw, minimum height = 4ex, minimum width=7em]{$\location.\zug = \Exit$};
  \draw[dashed] (-3,-2.5) rectangle +(16,5.5);
  \draw (-2,-2) node{$\zug \in \trains$};
  \draw (12,-2) node{$\zug \in \trains$};

  \draw (5,-4.5) node(out)[circle, draw, minimum height = 4ex, minimum width=7em]{$\zug \notin \trains$};

  % \draw[->, very thick] (0, -4) --node[pos=0.4,fill=white]{$\arrive$} (entry);
  % \draw[->, very thick] (entry) .. controls (2,2) and (3,2) .. node[fill=white]{$\movein$} (plf);
  % \draw[->, very thick] (plf) .. controls (7,2) and (8,2) .. node[fill=white]{$\moveout$} (exit);
  % \draw[->, very thick] (exit) --node[pos=0.6,fill=white]{$\depart$} (10,-4);

  \draw[->, very thick] (out) -- (entry);
  \draw[->, very thick] (entry) .. controls (-1,3) and (1,3) .. (entry);
  \draw[->, very thick] (entry) .. controls (2,2) and (3,2) .. (plf);
  \draw[->, very thick] (plf) .. controls (4,3) and (6,3) .. (plf);
  \draw[->, very thick] (plf) .. controls (7,2) and (8,2) .. (exit);
  \draw[->, very thick] (exit) .. controls (9,3) and (11,3) .. (exit);
  \draw[->, very thick] (exit) -- (out);
  \draw[->, very thick] (out) .. controls (6,-7.5) and (4,-7.5) .. (out);
\end{tikzpicture}

\ifx\PREAMBLE\UnDef
\end{document}
\else
\fi

